Margin Optimal Classification Trees

In recent years, there has been growing attention to interpretable machine learning models which can give explanatory insights on their behaviour. Thanks to their interpretability, decision trees have been intensively studied for classification tasks and, due to the remarkable advances in mixed integer programming (MIP), various approaches have been proposed to formulate the problem of training an Optimal Classification Tree (OCT) as a MIP model. We present a novel mixed integer quadratic formulation for the OCT problem, which exploits the generalization capabilities of Support Vector Machines for binary classification. Our model, denoted as Margin Optimal Classification Tree (MARGOT), encompasses maximum margin multivariate hyperplanes nested in a binary tree structure. To enhance the interpretability of our approach, we analyse two alternative versions of MARGOT, which include feature selection constraints inducing sparsity of the hyperplanes' coefficients. First, MARGOT has been tested on non-linearly separable synthetic datasets in a 2-dimensional feature space to provide a graphical representation of the maximum margin approach. Finally, the proposed models have been tested on benchmark datasets from the UCI repository. The MARGOT formulation turns out to be easier to solve than other OCT approaches, and the generated tree better generalizes on new observations. The two interpretable versions effectively select the most relevant features, maintaining good prediction quality.

==> SVMplot.tex <==
  \tikzset{
    leftNode/.style={circle, scale=0.9pt, fill=none,draw, thick},
    rightNode/.style={circle,minimum width=0.2cm, fill=black,thick,draw,scale=0.9pt},
    rightNodeInLine/.style={solid,circle, scale=1pt, fill=black,thick,draw=white},
    leftNodeInLine/.style={solid,circle,scale=1pt, fill=none,thick,draw},
  }
  \begin{tikzpicture}[
        scale=2,
        important line/.style={thick}, dashed line/.style={dashed, thin},
        every node/.style={color=black},
    ]
    \draw[dashed line, yshift=.7cm]
       (.1,.1) coordinate (sls) -- (2.7,2.7) coordinate (sle)
       %node[solid,circle,minimum width=2.8ex,fill=none,thick,draw] (name) at (2,2){}
       node[leftNodeInLine,draw=pred,scale=1pt] (name) at (2.3,2.3){}
       node[solid,circle,draw=pred,scale=0.69pt,fill=none,thick,draw] (name) at (2.3,2.3){}
      % node[leftNodeInLine, draw=red, fill=white] (name) at (1.5,1.5){}
       node [above right] {$w^Tx + b = 1$};

    \draw[important line]
       (.3,.3) coordinate (lines) -- (3,3) coordinate (linee)
       node [above right] {$w^Tx + b = 0$};

    \draw[dashed line, xshift=.7cm]
       (.1,.1) coordinate (ils) -- (2.7,2.7) coordinate (ile)
       node[solid,circle,draw=pblue,scale=1pt,fill=none,thick,draw] (name) at (1.8,1.8){}
       node[rightNodeInLine, draw=pblue, fill=white, scale=0.69pt] (name) at (1.8,1.8){}
       node [above right] {$w^Tx + b = -1$};

    \draw[very thick,<->, fill = white] ($(sls)+(.2,.2)$) -- ($(ils)+(.2,.2)$) node[sloped, midway, fill=white,text opacity=1,fill opacity=0.7, above] {$\bm{ \frac {2}{||w||_2} } $} 
    ;
       
    %\node[leftNode, fill = white, draw = none, below right = 0.4 and 0.0001 cm of sls] [sloped, below, nearend] {${ \frac {2}{||w||_2} } $};
     %node[sloped, below, near end] {${ \frac {2}{||w||_2} } $};

    \foreach \Point in {(.5,2.4), (2.5,1), (1.1,3.1), (1.1,2.6), (1.1,1.5)}{
      \draw \Point node[leftNode, draw=pred, fill=white, scale=0.9pt]{};
    } %(1,2.9)
      \draw (2.5,1) node[leftNode, draw=pred, fill=pred, scale=0.9pt]{};    
      
      \foreach \Point in {(2.9,1.4), (1.8,.5), (3.5,1.5), (2.3,0.6), (1.6,3)}{
      \draw \Point node[rightNode, draw=pblue, fill=white, scale=0.9pt]{};
        \draw (1.6,3)node[leftNode, draw=pblue, fill=pblue, scale=0.9pt]{};  
    }
    
    \draw[thick, dashed] (1.6,3) -- (2.67,1.98) node[anchor=north west, pos=-0.003cm, right=0.3cm] {$\xi_1$};
    \draw[thick, dashed] (1.1,1.5) -- (0.942,1.651) node[anchor=north west, pos=0.02cm, right=0.3cm] {$\xi_2$};
    \draw[thick, dashed] (2.5,1) -- (1.4,2.04) node[anchor=north west, pos=0.003cm, right=0.3cm] {$\xi_3$};
    
    \draw[thick,->] (0,0) -- (4,0) node[anchor=north west] {$x_1$};
    \draw[thick,->] (0,0) -- (0,4) node[anchor=south east] {$x_2$};

  \end{tikzpicture}

==> bcd_tree_margot_hardb_cut.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.5cm,
  thick,
  node blue/.style={align=center,minimum size=2.2cm,draw,circle, draw=dblue, font=\large},
  node green/.style={align=center,minimum size=1.8cm,draw=mygreen,circle, font=\large},
  text node/.style = {font=\large},
  every edge/.style={draw=black,thick}] 
   % \footnotesize
    %\node[label=below:text] (0) at (0,0) {0};  
\node[node blue] (0) at (0,0) {$[285,170]$\\ $F_0$: $23, 24$};  
    \node[node green] (1) at (-2.5,-2.6) {$[278,9]$};
   % \\ $F_1$: $-$};
    \node[node blue] (2) at (2.5,-2.6) {$[7,161]$
    \\ 
    $F_2$: $1, 5$};  
  % \node[node green] (3) at (-4,-5) {$[278,9]$};  
  %  \node[node green] (4) at (-1,-5) {$[0,0]$};  
    \node[node green] (5) at (1,-5.2) {$[7,0]$};  
    \node[node green] (6) at (4,-5.2) {$[0,161]$};  
   % \node[node text] (7) at (-0.85,-0.75) {${\mathbf{a}^T}_0\mathbf{x}_i+b_0 < 0$};  
   % \node[node text] (8) at (0.85,-0.75) {${\mathbf{a}^T}_0\mathbf{x}_i+b_0 \geq 0$};  
   

    \path [-] (0) edge (1)  ;
    \path [-] (0) edge (2);  
   % \path [-] (1) edge (3);  
  %  \path [-] (1) edge (4);  
    \path [-] (2) edge (5);  
    \path [-] (2) edge (6);  

\node[text node] (a) [below=0.2cm of 1] {class -1};
%\node[text node] (b) [below=0.2cm of 4] {class 1};
\node[text node] (c) [below=0.2cm of 5] {class -1};
\node[text node] (d) [below=0.2cm of 6] {class 1};

\end{tikzpicture}  


==> bcd_tree_margot_softb_cut.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.5cm,
  thick,
  node blue/.style={align=center,minimum size=2.2cm,draw,circle, draw=dblue, font=\large},
  node green/.style={align=center,minimum size=1.8cm,draw=mygreen,circle, font=\large},
  text node/.style = {font=\large},
  every edge/.style={draw=black,thick}] 
   % \footnotesize
    %\node[label=below:text] (0) at (0,0) {0};  
\node[node blue] (0) at (0,0) {$[285,170]$\\ $F_0$: $21, 22, 24$};  
    \node[node green] (1) at (-2.5,-2.6) {$[284,7]$};
  %  \\ $F_1$: $-$};
    \node[node green] (2) at (2.5,-2.6) {$[1,163]$};
  %  \\ 
  %  $F_2$: $-$};  
 %   \node[node green] (3) at (-4,-5) {$[284,7]$};  
 %   \node[node green] (4) at (-1,-5) {$[0,0]$};  
  %  \node[node green] (5) at (1,-5) {$[0,0]$};  
 %  \node[node green] (6) at (4,-5) {$[1, 163]$};  
   % \node[node text] (7) at (-0.85,-0.75) {${\mathbf{a}^T}_0\mathbf{x}_i+b_0 < 0$};  
   % \node[node text] (8) at (0.85,-0.75) {${\mathbf{a}^T}_0\mathbf{x}_i+b_0 \geq 0$};  
   

    \path [-] (0) edge (1)  ;
    \path [-] (0) edge (2);  
  %%  \path [-] (1) edge (3);  
  %  \path [-] (1) edge (4);  
  %  \path [-] (2) edge (5);  
  %  \path [-] (2) edge (6);  

\node[text node] (a) [below=0.2cm of 1] {class -1};
\node[text node] (b) [below=0.2cm of 2] {class 1};
%\node[text node] (c) [below=0.2cm of 5] {class -1};
%\node[text node] (d) [below=0.2cm of 6] {class 1};

\end{tikzpicture}  



==> bcd_tree_oct_cut.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.5cm,
  thick,
  node blue/.style={align=center,minimum size=2.2cm,draw,circle, draw=dblue, font=\large},
  node green/.style={align=center,minimum size=1.8cm,draw=mygreen,circle, font=\large},
  text node/.style = {font=\large},
  every edge/.style={draw=black,thick}] 
   % \footnotesize
    %\node[label=below:text] (0) at (0,0) {0};  
\node[node blue] (0) at (0,0) {$[285,170]$\\ $F_0$: $26$};  
    \node[node green] (1) at (-2.5,-2.6) {$[219, 9]$};
    %\\ 
   % $F_1$: $25$};
    \node[node blue] (2) at (2.5,-2.6) {$[66, 161]$
    \\ 
   $F_2$: $7$};  
  %  \node[node green] (3) at (-4,-5.2) {$[274,16]$};  
  %  \node[node green] (4) at (-1,-5.2) {$[9, 29]$};  
    \node[node green] (5) at (1,-5.2) {$[57, 8]$};  
    \node[node green] (6) at (4,-5.2) {$[9, 153]$};  
  
  
   % \node[node text] (7) at (-0.85,-0.75) {${\mathbf{a}^T}_0\mathbf{x}_i+b_0 < 0$};  
   % \node[node text] (8) at (0.85,-0.75) {${\mathbf{a}^T}_0\mathbf{x}_i+b_0 \geq 0$};  
   

    \path [-] (0) edge (1)  ;
    \path [-] (0) edge (2);  
  %  \path [-] (1) edge (3);  
  %  \path [-] (1) edge (4);  
    \path [-] (2) edge (5);  
    \path [-] (2) edge (6);  

\node[text node] (a) [below=0.2cm of 1] {class -$1$};
%\node[text node] (b) [below=0.2cm of 4] {class $1$};
\node[text node] (c) [below=0.2cm of 5] {class -$1$};
\node[text node] (d) [below=0.2cm of 6] {class $1$};

\end{tikzpicture}  


==> bcd_tree_octh_cut.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.5cm,
  thick,
  node blue/.style={align=center,minimum size=2.2cm,draw,circle, draw=dblue, font=\large},
  node green/.style={align=center,minimum size=1.8cm,draw=mygreen,circle, font=\large},
  text node/.style = {font=\large},
  every edge/.style={draw=black,thick}] 
   % \footnotesize
    %\node[label=below:text] (0) at (0,0) {0};  
\node[node blue] (0) at (0,0) {$[285,170]$\\ $F_0$: $21, 22, 24$};  
    \node[node green] (1) at (-2.5,-2.5) {$[1,163]$};
   % \\ $F_1$: $-$};
    \node[node green] (2) at (2.5,-2.5) {$[284,7]$};
    
   % \\ 
  %  $F_2$: $-$};  
   % \node[node green] (3) at (-4,-5) {$[0,0]$};  
  %  \node[node green] (4) at (-1,-5) {$[1,163]$};  
   % \node[node green] (5) at (1,-5) {$[0,0]$};  
  %  \node[node green] (6) at (4,-5) {$[284,7]$};  
  
  
   % \node[node text] (7) at (-0.85,-0.75) {${\mathbf{a}^T}_0\mathbf{x}_i+b_0 < 0$};  
   % \node[node text] (8) at (0.85,-0.75) {${\mathbf{a}^T}_0\mathbf{x}_i+b_0 \geq 0$};  
   

    \path [-] (0) edge (1)  ;
    \path [-] (0) edge (2);  
  %  \path [-] (1) edge (3);  
  %  \path [-] (1) edge (4);  
  %  \path [-] (2) edge (5);  
  %  \path [-] (2) edge (6);  

%\node[text node] (a) [below=0.2cm of 3] {-};
\node[text node] (b) [below=0.2cm of 1] {class $1$};
%\node[text node] (c) [below=0.2cm of 5] {-};
\node[text node] (d) [below=0.2cm of 2] {class $-1$};

\end{tikzpicture}  


==> margottona_simple_def.tex <==
\tikzset{
  branchnode/.style = {very thick, circle, draw=dblue, text width=1.5em, text centered, minimum height=1cm, minimum width = 1cm, font=\large},
  1dummy/.style       = {font=\Large},
  rect/.style = {rectangle, align = left, draw = white, font=\huge, text width=4cm}
}

\tikzset{
    ncbar angle/.initial=90,
    ncbar/.style={
        to path=(\tikztostart)
        -- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
        -- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
        -- (\tikztotarget)
    },
    ncbar/.default=0.3cm,
}

\tikzset{square left brace/.style={ncbar=0.3cm}}
\tikzset{square right brace/.style={ncbar=-0.3cm}}

\begin{tikzpicture}
  [
    grow                    = down,
    % sibling distance        = 10em,
    level 1/.style          = {sibling distance=10.2cm},
    level 2/.style          = {sibling distance=5.5cm},
    level 3/.style          = {sibling distance=2.9cm},
    level distance          = 3.3cm,
    edge from parent/.style = {thick, draw, edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}},
  ]
%\footnotesize
\node [branchnode] (0) {0}           
    child {
    node[branchnode] (1) {1}
    child { node [branchnode] (3) {3} 
    child { node [branchnode, draw = mygreen] (7) {7}
         edge from parent node[1dummy, pos=0.65, left=0.4cm] (e) {$<$} }
    child { node [branchnode, draw = mygreen] (8) {8}
      edge from parent node[1dummy, pos=0.65, right=0.4cm] (k) {$\geq$}}
    edge from parent node[1dummy, pos=0.4, left=0.4cm] (c) {${\dblue{w}}^T_1 x^i + \dblue{b}_1 < 0$}}
    child { node [branchnode] (4) {4} 
    child { node [branchnode, draw = mygreen] (9) {9}
    edge from parent node[1dummy, pos=0.65, left=0.4cm] (h) {$<$} }
    child { node [branchnode, draw = mygreen] (10) {10}
      edge from parent node[1dummy, pos=0.65, right=0.4cm] (k) {$\geq$}}
    edge from parent node[1dummy, pos=0.4, right=0.4cm] {$\geq$} }
  edge from parent node [1dummy, pos=0.3, left=0.4cm] (a) {${\dblue{w}}^T_0 x^i + \dblue{b}_0 < 0\ \ $}
}
    child {
     node[branchnode] (2) {2}
    child { node  [branchnode] (5) {5} 
    child { node [branchnode, draw = mygreen] (11) {11}
        edge from parent node[1dummy, pos=0.65, left=0.4cm] (j) {$<$} }
    child { node [branchnode, draw = mygreen] (12) {12}
        edge from parent node[1dummy, pos=0.65, right=0.4cm] (k) {$\geq$} }
     edge from parent 
     node [1dummy, pos=0.4, left=0.4cm] {$<$}}
    child { node [branchnode] (6) {6} 
    child { node [branchnode, draw = mygreen] (13) {13}
      edge from parent node[1dummy, pos=0.65, left=0.4cm] (l) {$<$}}
    child { node [branchnode, draw = mygreen] (14) {14}
        edge from parent node [1dummy, pos=0.65, right=0.4cm] (f) {$\geq$}}
    edge from parent 
     node[1dummy, pos=0.4, right=0.4cm, draw=none] (d) {$\dblue{w}^T_2 x^i + \dblue{b}_2 \geq 0$}}
    edge from parent node [1dummy, pos=0.3, right=0.4cm] (b) {$\ \ {\dblue{w}}^T_0 x^i + \dblue{b}_0 \geq 0$}
};

\draw [loosely dashed] ($(e.west) + (-0.5cm,0.75cm)$) to  ($(f.east) + (+0.5cm,0.75cm)$);

%\node[1dummy, above = 0.03cm of 0]  {$SVM_0$};
%\node[1dummy, above = 0.03cm of 1]  {$SVM_1$};
%\node[1dummy, above = 0.03cm of 2]  {$SVM_2$};
%\node[1dummy, above = 0.03cm of 3]  {$SVM_3$};
%\node[1dummy, above = 0.03cm of 4]  {$SVM_4$};
%\node[1dummy, above = 0.03cm of 5]  {$SVM_5$};
%\node[1dummy, above = 0.03cm of 6]  {$SVM_6$};

%\node[rect, right = 10 cm of 2] (Tb) {\dblue{$\Tb$}}; 

%\node[rect, below right = 0.5cm and 0.1cm of Tbf] 
%{
%\Large \dblue{Branch nodes}
%\dblue{$\Tb$}\\
%\dblue{$\Tbf\cup\Tbl$}
%}; 

\node[rect,  above right = 1 cm and 6.8 cm of 2] (Tbf) {\dblue{$\Tbf$}}; 
\node[rect, below = 4 cm of Tbf] (Tbl) {\dblue{$\Tbl$}}; 
\node[rect, below = 2.3 cm of Tbl] {\mygreen{$\Tl$}}; 

%\node[rect, below right = 2cm and 4cm of 2] {{\Bigg]}};

\draw [black, thick] (11,1) to [square left brace] (11,-4);
\draw [black, thick] (11,-5.5) to [square left brace] (11,-7.5);
\draw [black, thick] (11,-8.7) to [square left brace] (11,-10.7);

%\draw [black, thick] (12.7,0) to [square left brace] (12.7,-7.5);
%\node[1dummy, above left = 0.2 cm and 7 cm of 0]  {\LARGE $d = 3$};

\node[1dummy, below = 0.03cm of 7]  {\large class $-1$};
\node[1dummy, below = 0.03cm of 8]  {\large class $1$};
\node[1dummy, below = 0.03cm of 9]  {\large class $-1$};
\node[1dummy, below = 0.03cm of 10]  {\large class $1$};
\node[1dummy, below = 0.03cm of 11]  {\large class $-1$};
\node[1dummy, below = 0.03cm of 12]  {\large class $1$};
\node[1dummy, below = 0.03cm of 13]  {\large class $-1$};
\node[1dummy, below = 0.03cm of 14]  {\large class $1$};

\end{tikzpicture}


































\begin{comment}

% % \node[rect, draw = dblue, minimum height = 2.4cm, minimum width = 24cm, below = 4.6cm of 0] (S) {};
% % \node[rect, draw = dblue, dashed, minimum height = 1.9cm, minimum width = 7.2cm, below = 1.55cm of 2, scale = 1pt] (Sa) {};
% % \node[rect, minimum height = 1.9cm, minimum width = 7.2cm, draw = dblue, dashed, below = 1.55cm of 1] (Sb) {};

%\node[1dummy, below = 0.03cm of 7]  {class $-1$};
%\node[1dummy, below = 0.03cm of 8]  {class $1$};
%\node[1dummy, below = 0.03cm of 9]  {class $-1$};
%\node[1dummy, below = 0.03cm of 10]  {class $1$};
%\node[1dummy, below = 0.03cm of 11]  {class $-1$};
%\node[1dummy, below = 0.03cm of 12]  {class $1$};
%\node[1dummy, below = 0.03cm of 13]  {class $-1$};
%\node[1dummy, below = 0.03cm of 14]  {class $1$};

\tikzset{
  branchnode/.style = {very thick, circle, draw=dblue, text width=1.5em, text centered, minimum height=1cm, minimum width = 1cm, font=\large},
  1dummy/.style       = {font=\large},
  rect/.style = {rectangle, align = left, draw = white, font=\huge, text width=4cm}
}

\tikzset{
    ncbar angle/.initial=90,
    ncbar/.style={
        to path=(\tikztostart)
        -- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
        -- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
        -- (\tikztotarget)
    },
    ncbar/.default=0.3cm,
}

\tikzset{square left brace/.style={ncbar=0.3cm}}
\tikzset{square right brace/.style={ncbar=-0.3cm}}

\begin{tikzpicture}
  [
    grow                    = down,
    % sibling distance        = 10em,
    level 1/.style          = {sibling distance=10cm},
    level 2/.style          = {sibling distance=5.5cm},
    level 3/.style          = {sibling distance=2.9cm},
    level distance          = 3.3cm,
    edge from parent/.style = {thick, draw, edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}},
  ]
%\footnotesize
\node [branchnode] (0) {0}           
    child {
    node[branchnode] (1) {1}
    child { node [branchnode] (3) {3} 
    child { node [branchnode, draw = mygreen] (7) {7}
        edge from parent node[1dummy, pos=0.65, left=0.4cm] (e) {$<$} }
    child { node [branchnode, draw = mygreen] (8) {8}
      edge from parent node[1dummy, pos=0.65, right=0.4cm] (k) {$\geq$}}
    edge from parent node[1dummy, pos=0.3, left=0.4cm] (c) {${\dblue{w}}^T_1 x^i + \dblue{b}_1 < 0$}}
    child { node [branchnode] (4) {4} 
    child { node [branchnode, draw = mygreen] (9) {9}
    edge from parent node[1dummy, pos=0.65, left=0.4cm] (h) {$<$} }
    child { node [branchnode, draw = mygreen] (10) {10}
      edge from parent node[1dummy, pos=0.65, right=0.4cm] (k) {$\geq$}}
    edge from parent node[1dummy, pos=0.3, right=0.4cm] {$\geq$} }
  edge from parent node [1dummy, pos=0.3, left=0.4cm] (a) {${\dblue{w}}^T_0 x^i + \dblue{b}_0 < 0$}
}
    child {
     node[branchnode] (2) {2}
    child { node  [branchnode] (5) {5} 
    child { node [branchnode, draw = mygreen] (11) {11}
        edge from parent node[1dummy, pos=0.65, left=0.4cm] (j) {$<$} }
    child { node [branchnode, draw = mygreen] (12) {12}
        edge from parent node[1dummy, pos=0.65, right=0.4cm] (k) {$\geq$} }
    edge from parent 
     node [1dummy, pos=0.3, left=0.4cm] {$<$}}
    child { node [branchnode] (6) {6} 
    child { node [branchnode, draw = mygreen] (13) {13}
      edge from parent node[1dummy, pos=0.65, left=0.4cm] (l) {$<$}}
    child { node [branchnode, draw = mygreen] (14) {14}
        edge from parent node [1dummy, pos=0.65, right=0.4cm] (f) {$\geq$}}
    edge from parent 
     node[1dummy, pos=0.3, right=0.4cm, draw=none] (d) {$\dblue{w}^T_2 x^i + \dblue{b}_2 \geq 0$}}
    edge from parent node [1dummy, pos=0.3, right=0.4cm] (b) {${\dblue{w}}^T_0 x^i + \dblue{b}_0 \geq 0$}
};

\draw [loosely dashed] ($(e.west) + (0cm,0.75cm)$) to  ($(f.east) + (0cm,0.75cm)$);

\node[1dummy, above = 0.04cm of 0]  {$\mathcal{H}_0$};
\node[1dummy, above = 0.04cm of 1]  {$\mathcal{H}_1$};
\node[1dummy, above = 0.04cm of 2]  {$\mathcal{H}_2$};
\node[1dummy, above = 0.04cm of 3]  {$\mathcal{H}_3$};
\node[1dummy, above = 0.04cm of 4]  {$\mathcal{H}_4$};
\node[1dummy, above = 0.04cm of 5]  {$\mathcal{H}_5$};
\node[1dummy, above = 0.04cm of 6]  {$\mathcal{H}_6$};

\node[1dummy, below = 0.03cm of 7]  {class $-1$};
\node[1dummy, below = 0.03cm of 8]  {class $1$};
\node[1dummy, below = 0.03cm of 9]  {class $-1$};
\node[1dummy, below = 0.03cm of 10]  {class $1$};
\node[1dummy, below = 0.03cm of 11]  {class $-1$};
\node[1dummy, below = 0.03cm of 12]  {class $1$};
\node[1dummy, below = 0.03cm of 13]  {class $-1$};
\node[1dummy, below = 0.03cm of 14]  {class $1$};

\node[rect, right = 5 cm of 2] (Tb) {\dblue{$\Tb$}}; 

%\node[rect, right = 9cm of b] (Tbf) {\indaco{$\Tbf$}}; 
%\node[rect, below = 4.8cm of Tbf] (Tbl) {\indaco{$\Tbl$}}; 

\node[rect, below = 5.7cm of Tb] {\mygreen{$\Tl$}}; 

%\node[rect, draw = dblue, minimum height = 2.4cm, minimum width = 24cm, below = 4.6cm of 0] (S) {};
%\node[rect, draw = dblue, dashed, minimum height = 1.9cm, minimum width = 7.2cm, below = 1.55cm of 2, scale = 1pt] (Sa) {};
%\node[rect, minimum height = 1.9cm, minimum width = 7.2cm, draw = dblue, dashed, below = 1.55cm of 1] (Sb) {};

\draw [black, thick] (10,1) to [square left brace] (10,-7.2);

%\draw [black, thick] (12.7,-5.4) to [square left brace] (12.7,-7.8);

\draw [black, thick] (10,-9) to [square left brace] (10,-10.7);

%\node[1dummy, above right = 1.2cm and 1cm of 4, text = dblue] {\huge$\mathcal{S}(0)$};
%\node[1dummy, right = 0.5cm of Sa, text = dblue] {\huge$\mathcal{S_R}(0)$};
%\node[1dummy,  left = 0.5cm of Sb, text = dblue] {\huge$\mathcal{S_L}(0)$};

\end{tikzpicture}
\end{comment}

==> parkinsons_tree_margot_hardb.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.5cm,
  thick,
  node blue/.style={align=center,minimum size=2.2cm,draw,circle, draw=dblue, font=\large},
  node green/.style={align=center,minimum size=1.8cm,draw=mygreen,circle, font=\large},
  text node/.style = {font=\large},
  every edge/.style={draw=black,thick}] 
   % \footnotesize
    %\node[label=below:text] (0) at (0,0) {0};  
\node[node blue] (0) at (0,0) {$[38,118]$\\ \red{$F_0$: $21$}};  
    % \node[node blue] (2) at (2.5,-2.5) {$[12,88]$
    % \\ 
    % $F_2$: $0, 11, 16, 21$};  
 \node[node blue] (1) at (-2.5,-2.6) {\red{$[26,6]$}
    \\ \red{$F_1$: $0, 16$}};
    % \node[node blue] (2) at (2.5,-2.5) {$[12,88]$
    % \\ 
    % $F_2$: $0, 11, 16, 21$};  
\node[node green] (2) at (2.8,-2.6) {\red{$[12,112]$}};  
    \node[node green] (3) at (-4,-5.2) {\red{$[25,1]$}};  
    \node[node green] (4) at (-1,-5.2) {\red{$[1,5]$}};  
 %   \node[node green] (5) at (1,-5) {$[12,0]$};  
 %   \node[node green] (6) at (4,-5) {$[0,88]$};  
   % \node[node text] (7) at (-0.85,-0.75) {${\mathbf{a}^T}_0\mathbf{x}_i+b_0 < 0$};  
   % \node[node text] (8) at (0.85,-0.75) {${\mathbf{a}^T}_0\mathbf{x}_i+b_0 \geq 0$};  
   

    \path [-] (0) edge (1)  ;
    \path [-] (0) edge (2);  
    \path [-] (1) edge (3);  
    \path [-] (1) edge (4);  
 %   \path [-] (2) edge (5);  
%    \path [-] (2) edge (6);  

\node[text node] (a) [below=0.2cm of 3] {class -1};
\node[text node] (b) [below=0.2cm of 4] {class 1};
%\node[text node] (c) [below=0.2cm of 5] {class -1};
%\node[text node] (d) [below=0.2cm of 6] {class 1};
\node[text node] (c) [below=0.2cm of 2] {class 1};

\end{tikzpicture}  


==> parkinsons_tree_margot_softb.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.5cm,
  thick,
  node blue/.style={align=center,minimum size=2.2cm,draw,circle, draw=dblue, font=\large},
  node green/.style={align=center,minimum size=1.8cm,draw=mygreen,circle, font=\large},
  text node/.style = {font=\large},
  every edge/.style={draw=black,thick}] 
  %  \footnotesize
    %\node[label=below:text] (0) at (0,0) {0};  
\node[node blue] (0) at (0,0) {$[38,118]$\\ $F_0$: $1, 2, 5, 6,12,$\\
$ 17, 18, 19, 20$};  
    \node[node blue] (1) at (-2.5,-2.6) {$[26,30]$
    \\ $F_1$: $0, 16$};
    \node[node blue] (2) at (2.5,-2.6) {$[12,111]$
    \\ 
    $F_2$: $0, 5, 16, 21$};  
    \node[node green] (3) at (-4,-5.2) {$[26,0]$};  
    \node[node green] (4) at (-1,-5.2) {$[0,7]$};  
    \node[node green] (5) at (1,-5.2) {$[12,0]$};  
    \node[node green] (6) at (4,-5.2) {$[0,111]$};  
   % \node[node text] (7) at (-0.85,-0.75) {${\mathbf{a}^T}_0\mathbf{x}_i+b_0 < 0$};  
   % \node[node text] (8) at (0.85,-0.75) {${\mathbf{a}^T}_0\mathbf{x}_i+b_0 \geq 0$};  
   

    \path [-] (0) edge (1)  ;
    \path [-] (0) edge (2);  
    \path [-] (1) edge (3);  
    \path [-] (1) edge (4);  
    \path [-] (2) edge (5);  
    \path [-] (2) edge (6);  

\node[text node] (a) [below=0.2cm of 3] {class -1};
\node[text node] (b) [below=0.2cm of 4] {class 1};
\node[text node] (c) [below=0.2cm of 5] {class -1};
\node[text node] (d) [below=0.2cm of 6] {class 1};

\end{tikzpicture}  



==> parkinsons_tree_oct_cut.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.5cm,
  thick,
  node blue/.style={align=center,minimum size=2.2cm,draw,circle, draw=dblue,font=\large},
  node green/.style={align=center,minimum size=1.8cm,draw=mygreen,circle,font=\large},
  text node/.style = {font=\large},
  every edge/.style={draw=black,thick}] 
 %   \footnotesize
    %\node[label=below:text] (0) at (0,0) {0};  
\node[node blue] (0) at (0,0) {$[38,118]$\\ $F_0$: $16$};  
    \node[node blue] (1) at (-2.5,-2.6) {$[16,21]$
    \\ $F_1$: $21$};
    \node[node blue] (2) at (2.5,-2.6) {$[22, 97]$
    \\ 
    $F_2$: $21$};  
    \node[node green] (3) at (-4,-5.2) {$[8, 1]$};  
    \node[node green] (4) at (-1,-5.2) {$[8, 20]$};  
    \node[node green] (5) at (1,-5.2) {$[18, 1]$};  
    \node[node green] (6) at (4,-5.2) {$[4, 96]$};  
   % \node[node text] (7) at (-0.85,-0.75) {${\mathbf{a}^T}_0\mathbf{x}_i+b_0 < 0$};  
   % \node[node text] (8) at (0.85,-0.75) {${\mathbf{a}^T}_0\mathbf{x}_i+b_0 \geq 0$};  
   

    \path [-] (0) edge (1)  ;
    \path [-] (0) edge (2);  
    \path [-] (1) edge (3);  
    \path [-] (1) edge (4);  
    \path [-] (2) edge (5);  
    \path [-] (2) edge (6);  

\node[text node] (a) [below=0.2cm of 3] {class -1};
\node[text node] (b) [below=0.2cm of 4] {class 1};
\node[text node] (c) [below=0.2cm of 5] {class -1};
\node[text node] (d) [below=0.2cm of 6] {class 1};

\end{tikzpicture}  



==> parkinsons_tree_octh_cut.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.5cm,
  thick,
  node blue/.style={align=center,minimum size=2.2cm,draw,circle, draw=dblue, font=\large},
  node green/.style={align=center,minimum size=1.8cm,draw=mygreen,circle, font=\large},
  text node/.style = {font=\large},
  every edge/.style={draw=black,thick}] 
    \footnotesize
    %\node[label=below:text] (0) at (0,0) {0};  
\node[node blue] (0) at (0,0) {$[38,118]$ \\

$F_0$: $16, 18, 20$};  
    \node[node blue] (1) at (-2.5,-2.6) {$[11,115]$
    \\ $F_1$: $0, 5, 16$};
    \node[node green] (2) at (2.5,-2.6) {$[27,3]$};
    %\\ 
   % $F_2$: $-$};  
    \node[node green] (3) at (-4,-5.2) {$[8,0]$};  
    \node[node green] (4) at (-1,-5.2) {$[3,115]$};  
   % \node[node green] (5) at (1,-5) {$[0,0]$};  
  %  \node[node green] (6) at (4,-5) {$[27,3]$};  
   % \node[node text] (7) at (-0.85,-0.75) {${\mathbf{a}^T}_0\mathbf{x}_i+b_0 < 0$};  
   % \node[node text] (8) at (0.85,-0.75) {${\mathbf{a}^T}_0\mathbf{x}_i+b_0 \geq 0$};  
   

    \path [-] (0) edge (1)  ;
    \path [-] (0) edge (2);  
    \path [-] (1) edge (3);  
    \path [-] (1) edge (4);  
   % \path [-] (2) edge (5);  
    %\path [-] (2) edge (6);  

\node[text node] (a) [below=0.2cm of 3] {class -1};
\node[text node] (b) [below=0.2cm of 4] {class 1};
%\node[text node] (c) [below=0.2cm of 5] {-};
\node[text node] (d) [below=0.2cm of 2] {class -1};

\end{tikzpicture}  

